An Adaptive Intelligence Algorithm for Undersampled Knee MRI Reconstruction

Adaptive intelligence aims at empowering machine learning techniques with the additional use of domain knowledge. In this work, we present the application of adaptive intelligence to accelerate MR acquisition. Starting from undersampled k-space data, an iterative learning-based reconstruction scheme inspired by compressed sensing theory is used to reconstruct the images. We adopt deep neural networks to refine and correct prior reconstruction assumptions given the training data. The network was trained and tested on a knee MRI dataset from the 2019 fastMRI challenge organized by Facebook AI Research and NYU Langone Health. All submissions to the challenge were initially ranked based on similarity with a known groundtruth, after which the top 4 submissions were evaluated radiologically. Our method was evaluated by the fastMRI organizers on an independent challenge dataset. It ranked #1, shared #1, and #3 on respectively the 8x accelerated multi-coil, the 4x multi-coil, and the 4x single-coil track. This demonstrates the superior performance and wide applicability of the method.

==> images/ista_adaptive.tex <==
\hspace{-1pt}{\includegraphics[width = 0.19\textwidth] {images/qualitative_comparison/ista_adaptive/ista/153__target_random_no_info.png}\put (-106,25) {\normalsize \rotatebox{90} {Target}}}
\hspace{0pt}{\includegraphics[width = 0.19\textwidth] {images/qualitative_comparison/ista_adaptive/ista/854__target_random_no_info.png} }
\hspace{-4pt}{\includegraphics[width = 0.19\textwidth] {images/qualitative_comparison/ista_adaptive/ista/1987__target_random_no_info.png}}
{\includegraphics[width = 0.19\textwidth] {images/qualitative_comparison/ista_adaptive/ista/3531__target_random_no_info.png}}
\\\vspace{3pt}


{\includegraphics[width = 0.19\textwidth] {images/qualitative_comparison/ista_adaptive/ista/153__recon_random_no_info.png}\put (-90,5) {\color{yellow}\normalsize${0.575}$} \put (-106,25) {\normalsize \rotatebox{90} {ISTA-Net-L$^{+}$}}}
{\includegraphics[width = 0.19\textwidth] {images/qualitative_comparison/ista_adaptive/ista/854__recon_random_no_info.png}\put (-90,5) {\color{yellow}\normalsize${0.440}$}}
{\includegraphics[width = 0.19\textwidth] {images/qualitative_comparison/ista_adaptive/ista/1987__recon_random_no_info.png}\put (-90,5) {\color{yellow}\normalsize${0.554}$}}
{\includegraphics[width = 0.19\textwidth] {images/qualitative_comparison/ista_adaptive/ista/3531__recon_random_no_info.png}\put (-90,5) {\color{yellow}\normalsize${0.511}$}}
\\\vspace{3pt}

{\includegraphics[width = 0.19\textwidth] {images/qualitative_comparison/ista_adaptive/adaptive/153__recon_random_no_info.png}\put (-90,5) {\color{yellow}\normalsize${0.561}$}\put (-106,25) {\normalsize \rotatebox{90} {A-CS-Net}}}
{\includegraphics[width = 0.19\textwidth] {images/qualitative_comparison/ista_adaptive/adaptive/854__recon_random_no_info.png}\put (-90,5) {\color{yellow}\normalsize${0.460}$}}
{\includegraphics[width = 0.19\textwidth] {images/qualitative_comparison/ista_adaptive/adaptive/1987__recon_random_no_info.png}\put (-90,5) {\color{yellow}\normalsize${0.571}$}}
{\includegraphics[width = 0.19\textwidth] {images/qualitative_comparison/ista_adaptive/adaptive/3531__recon_random_no_info.png}\put (-90,5) {\color{yellow}\normalsize${0.518}$}}


==> images/qualitative_comparison/big_net_challenge.tex <==
%=================
\hspace{-3pt}{\includegraphics[width = 0.19\textwidth] {images/qualitative_comparison/challenge/singlecoil/recon/file1000912_27.jpg}\put (-106,25) {\normalsize \rotatebox{90} {Single-coil}}}
{\includegraphics[width = 0.19\textwidth]{images/qualitative_comparison/challenge/singlecoil/recon/file1000700_23.jpg}}
{\includegraphics[width = 0.19\textwidth]{images/qualitative_comparison/challenge/singlecoil/recon/file1000961_17.jpg}}
{\includegraphics[width = 0.19\textwidth]{images/qualitative_comparison/challenge/singlecoil/recon/file1000961_26.jpg}}
{\includegraphics[width = 0.19\textwidth]{images/qualitative_comparison/challenge/singlecoil/recon/file1000961_20.jpg}}
\\\vspace{3pt}
{\includegraphics[width = 0.19\textwidth] {images/qualitative_comparison/challenge/multicoil/recon/file1000491_14.jpg}\put (-106,25) {\normalsize \rotatebox{90} {Multi-coil}}}
{\includegraphics[width = 0.19\textwidth]{images/qualitative_comparison/challenge/multicoil/recon/file1000491_24.jpg}}
{\includegraphics[width = 0.19\textwidth]{images/qualitative_comparison/challenge/multicoil/recon/file1000491_18.jpg}}
{\includegraphics[width = 0.19\textwidth]{images/qualitative_comparison/challenge/multicoil/recon/file1001831_14.jpg}}
{\includegraphics[width = 0.19\textwidth]{images/qualitative_comparison/challenge/multicoil/recon/file1001831_21.jpg} }

==> images/qualitative_comparison/big_net_validationt.tex <==


% \begin{figure*}
% \subfloat[fig 1]
{\includegraphics[width = 0.19\textwidth] {images/qualitative_comparison/validation/multicoil/4x/target/file1000007_target_26.jpg}\put (-106,30) {\normalsize \rotatebox{90} {Target}}}
% \subfloat[fig 2]
{\includegraphics[width = 0.19\textwidth] {images/qualitative_comparison/validation/multicoil/8x/target/file1000031_target_15.jpg}}
{\includegraphics[width = 0.19\textwidth] {images/qualitative_comparison/validation/multicoil/4x/target/file1000126_target_26.jpg}}
{\includegraphics[width = 0.19\textwidth] {images/qualitative_comparison/validation/multicoil/8x/target/file1000031_target_26.jpg}}
{\includegraphics[width = 0.19\textwidth] {images/qualitative_comparison/validation/multicoil/8x/target/file1002570_target_21.jpg}}
\\\vspace{3pt}
% \subfloat[fig 3]
{\includegraphics[width = 0.19\textwidth]{images/qualitative_comparison/validation/multicoil/4x/recon/file1000007_recon_26.jpg} \put (-90,5) {\color{yellow}\normalsize${0.335}$}\put (-106,30) {\normalsize \rotatebox{90} {Result}}}
% \subfloat[fig 4]
{\includegraphics[width = 0.19\textwidth]{images/qualitative_comparison/validation/multicoil/8x/recon/file1000031_recon_15.jpg}
    \put (-90,5) {\color{yellow}\normalsize${0.503}$} }
{\includegraphics[width = 0.19\textwidth]{./images/qualitative_comparison/validation/multicoil/4x/recon/file1000126_recon_26.jpg}
    \put (-90,5) {\color{yellow}\normalsize${0.638}$} }
{\includegraphics[width = 0.19\textwidth]{images/qualitative_comparison/validation/multicoil/8x/recon/file1000031_recon_26.jpg}
    \put (-90,5) {\color{yellow}\normalsize${0.757}$} }  
{\includegraphics[width = 0.19\textwidth]{images/qualitative_comparison/validation/multicoil/8x/recon/file1002570_recon_21.jpg}
    \put (-90,5) {\color{yellow}\normalsize${0.918}$} }       
% \caption{Qualitative results of the final model for the Validation dataset, top to bottom: target image, reconstructed image. The SSIM value for each image is shown in yellow.}
% \label{some example}
% \end{figure*}

==> images/qualitative_comparison/small_net.tex <==


% \begin{tabular}{C{3.1cm}C{3.4cm}C{2.4cm}C{2.3cm}C{2.3cm}C{2.1cm}}
%      Target &Zero-filled& L1 & SSIM &MSSIM & MSSIM+L1\\
% \end{tabular}
% \begin{tabular}{lllll}
% %\begin{table*}[ht]

% %\begin{center}
% %\caption{top to down: Huber, SSIM, SSIM\_challenge, MSSIM, 0.84MSSIM+0.16L1}
%     % Target & L1 & SSIM &MSSIM & MSSIM+L1\\
% \\
%     \begin{overpic}[scale=0.40]{TMI/images/supplementary/mssim/153__target_random_no_info.png}
%     \put (45,103) {\small$Target$}
%     %\put (-10,-50) {\rotatebox{90}{Optimization network}}
%     \end{overpic}
    
%     \begin{overpic}[scale=0.40]{TMI/images/supplementary/smoothL1/153__recon_random_no_info.png}
%     \put (5,5) {\color{yellow}\normalsize${0.497}$}
%     \put (45,103) {\small$L1$}
%     \end{overpic}
    
    
%     \begin{overpic}[scale=0.40]{TMI/images/supplementary/ssim/153__recon_random_no_info.png}
%     \put (5,5) {\color{yellow}\normalsize${0.399}$}
%     \put (33,103) {\small$SSIM$}
%     \end{overpic}
    
%     \begin{overpic}[scale=0.40]{TMI/images/supplementary/mssim/153__recon_random_no_info.png}
%     \put (5,5) {\color{yellow}\normalsize${0.440}$}
%     \put (28,103) {\small$MSSIM$}
%     \end{overpic}
    
%     \begin{overpic}[scale=0.40]{TMI/images/supplementary/mssim_p_l1/153__recon_random_no_info.png}
%     \put (5,5) {\color{yellow}\normalsize${0.468}$}
%     \put (28,103) {\small$SSIM+L1$}
%     \end{overpic}
    
%     \\
%     \includegraphics[scale=0.4]{TMI/images/supplementary/mssim/3531__target_random_no_info.png}
%     % \includegraphics[scale=0.3]{TMI/images/supplementary/mssim/3531_zfilled_random_no_info.png}
    
%   \begin{overpic}[scale=0.40]{TMI/images/supplementary/smoothL1/3531__recon_random_no_info.png}
%     \put (5,5) {\color{yellow}\normalsize${0.498}$}
%     \end{overpic}
    
%     \begin{overpic}[scale=0.40]{TMI/images/supplementary/ssim/3531__recon_random_no_info.png}
%     \put (5,5) {\color{yellow}\normalsize${0.491}$}
%     \end{overpic}
    
%     \begin{overpic}[scale=0.40]{TMI/images/supplementary/mssim/3531__recon_random_no_info.png}
%     \put (5,5) {\color{yellow}\normalsize${0.465}$}
%     \end{overpic}

%     \begin{overpic}[scale=0.40]{TMI/images/supplementary/mssim_p_l1/3531__recon_random_no_info.png}
%     \put (5,5) {\color{yellow}\normalsize${0.512}$}
%     \end{overpic}
   
    

%     %
%   %\end{center}
  
%  % \label{fig:edge}
% %\end{table*}
% \end{tabular}



% \begin{figure*}
% \subfloat[fig 1]

{\includegraphics[width = 0.19\textwidth] {./images/supplementary/mssim/854__target_random_no_info.png}\put (-55,100) {Target}}
{\includegraphics[width = 0.19\textwidth] {./images/supplementary/smoothL1/854__recon_random_no_info.png}\put (-90,5) {\color{yellow}\normalsize${0.375}$}\put (-55,100) {$\mathrm \ell_1$}}
{\includegraphics[width = 0.19\textwidth] {./images/supplementary/ssim/854__recon_random_no_info.png}\put (-90,5) {\color{yellow}\normalsize${0.365}$}\put (-58,100) {SSIM}}
{\includegraphics[width = 0.19\textwidth] {./images/supplementary/mssim/854__recon_random_no_info.png}\put (-90,5) {\color{yellow}\normalsize${0.381}$}\put (-60,100) {MSSIM}}
{\includegraphics[width = 0.19\textwidth] {./images/supplementary/mssim_p_l1/854__recon_random_no_info.png}\put (-90,5) {\color{yellow}\normalsize${0.383}$}\put (-70,100) {MSSIM + $\mathrm \ell_1$}}
\\\vspace{3pt}

% {\includegraphics[width = 0.19\textwidth] {TMI/images/supplementary/mssim/153__target_random_no_info.png}\put (-55,100) {Target}}
% {\includegraphics[width = 0.19\textwidth] {TMI/images/supplementary/smoothL1/153__recon_random_no_info.png}\put (-90,5) {\color{yellow}\normalsize${0.497}$}\put (-55,100) {L1}}
% {\includegraphics[width = 0.19\textwidth] {TMI/images/supplementary/ssim/153__recon_random_no_info.png}\put (-90,5) {\color{yellow}\normalsize${0.399}$}\put (-58,100) {SSIM}}
% {\includegraphics[width = 0.19\textwidth] {TMI/images/supplementary/mssim/153__recon_random_no_info.png}\put (-90,5) {\color{yellow}\normalsize${0.440}$}\put (-60,100) {MSSIM}}
% {\includegraphics[width = 0.19\textwidth] {TMI/images/supplementary/mssim_p_l1/153__recon_random_no_info.png}\put (-90,5) {\color{yellow}\normalsize${0.468}$}\put (-70,100) {MSSIM+L1}}
% \\\vspace{3}
% \subfloat[fig 3]
{\includegraphics[width = 0.19\textwidth]{./images/supplementary/mssim/3531__target_random_no_info.png}}
{\includegraphics[width = 0.19\textwidth] {./images/supplementary/smoothL1/3531__target_random_no_info.png}\put (-90,5) {\color{yellow}\normalsize${0.498}$}}
{\includegraphics[width = 0.19\textwidth] {./images/supplementary/ssim/3531__target_random_no_info.png}\put (-90,5) {\color{yellow}\normalsize${0.491}$}}
{\includegraphics[width = 0.19\textwidth] {./images/supplementary/mssim/3531__target_random_no_info.png}\put (-90,5) {\color{yellow}\normalsize${0.465}$}}
{\includegraphics[width = 0.19\textwidth] {./images/supplementary/mssim_p_l1/3531__target_random_no_info.png}\put (-90,5) {\color{yellow}\normalsize${0.512}$}}
